Probability of collision in nonlinear dynamics by moment propagation

Estimating the probability of collision between spacecraft is crucial for risk management and collision-avoidance strategies. Current methods often rely on Gaussian assumptions and simplifications, which can be inaccurate in highly nonlinear scenarios. This paper presents a general and efficient approach for computing collision probabilities without relying on such assumptions. Using high-order multivariate Taylor polynomials, we propagate statistical moments of initial uncertainties to the point of closest approach between the spacecraft. To compute the probability of collision, we derive a semi-analytical expression for the probability density function (PDF) of the closest approach distance, inferred from the propagated moments using orthogonal polynomials. Tested on various short-term and long-term encounters in low-Earth orbit, our method accurately handles nonlinear dynamics, non-Gaussian uncertainties, and irregular distributions. This versatile framework advances space situational awareness by providing precise collision probability estimates in complex dynamical environments. Moreover, our methodology applies to any dynamical system with uncertainty in its initial state and is therefore not restricted to collision probability estimation.

==> example_pdf_estimation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.149606in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149606in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563047in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329159in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329159in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095271in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095271in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861384in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861384in,y=0.412778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788827in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{0.578493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401589in, y=0.535090in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{1.039355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401589in, y=0.995952in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{1.500217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401589in, y=1.456815in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346033in,y=1.171752in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{2.451559in}{1.323504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{0.683293in}{0.581357in}}%
\pgfpathlineto{\pgfqpoint{0.761822in}{0.584835in}}%
\pgfpathlineto{\pgfqpoint{0.825626in}{0.589847in}}%
\pgfpathlineto{\pgfqpoint{0.877161in}{0.596007in}}%
\pgfpathlineto{\pgfqpoint{0.923787in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{0.965505in}{0.612846in}}%
\pgfpathlineto{\pgfqpoint{1.004769in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{1.041579in}{0.636086in}}%
\pgfpathlineto{\pgfqpoint{1.075936in}{0.649947in}}%
\pgfpathlineto{\pgfqpoint{1.110292in}{0.666222in}}%
\pgfpathlineto{\pgfqpoint{1.142194in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{1.174096in}{0.703557in}}%
\pgfpathlineto{\pgfqpoint{1.205998in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{1.237901in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{1.269803in}{0.778746in}}%
\pgfpathlineto{\pgfqpoint{1.304159in}{0.811607in}}%
\pgfpathlineto{\pgfqpoint{1.338515in}{0.847508in}}%
\pgfpathlineto{\pgfqpoint{1.375325in}{0.889167in}}%
\pgfpathlineto{\pgfqpoint{1.414589in}{0.936897in}}%
\pgfpathlineto{\pgfqpoint{1.461216in}{0.997239in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{1.080646in}}%
\pgfpathlineto{\pgfqpoint{1.623181in}{1.217666in}}%
\pgfpathlineto{\pgfqpoint{1.664899in}{1.270380in}}%
\pgfpathlineto{\pgfqpoint{1.699255in}{1.310203in}}%
\pgfpathlineto{\pgfqpoint{1.728703in}{1.340964in}}%
\pgfpathlineto{\pgfqpoint{1.755697in}{1.365882in}}%
\pgfpathlineto{\pgfqpoint{1.780238in}{1.385426in}}%
\pgfpathlineto{\pgfqpoint{1.802324in}{1.400214in}}%
\pgfpathlineto{\pgfqpoint{1.821956in}{1.410951in}}%
\pgfpathlineto{\pgfqpoint{1.841588in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{1.861220in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{1.878398in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{1.895576in}{1.428863in}}%
\pgfpathlineto{\pgfqpoint{1.912754in}{1.427598in}}%
\pgfpathlineto{\pgfqpoint{1.929932in}{1.424184in}}%
\pgfpathlineto{\pgfqpoint{1.947110in}{1.418602in}}%
\pgfpathlineto{\pgfqpoint{1.964289in}{1.410846in}}%
\pgfpathlineto{\pgfqpoint{1.983921in}{1.399335in}}%
\pgfpathlineto{\pgfqpoint{2.003553in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{2.023185in}{1.368022in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{1.345745in}}%
\pgfpathlineto{\pgfqpoint{2.067357in}{1.320317in}}%
\pgfpathlineto{\pgfqpoint{2.091897in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{2.118891in}{1.250009in}}%
\pgfpathlineto{\pgfqpoint{2.148340in}{1.204008in}}%
\pgfpathlineto{\pgfqpoint{2.185150in}{1.142040in}}%
\pgfpathlineto{\pgfqpoint{2.234230in}{1.054587in}}%
\pgfpathlineto{\pgfqpoint{2.322574in}{0.896732in}}%
\pgfpathlineto{\pgfqpoint{2.359385in}{0.835784in}}%
\pgfpathlineto{\pgfqpoint{2.391287in}{0.787137in}}%
\pgfpathlineto{\pgfqpoint{2.420735in}{0.746428in}}%
\pgfpathlineto{\pgfqpoint{2.447729in}{0.713076in}}%
\pgfpathlineto{\pgfqpoint{2.472269in}{0.686259in}}%
\pgfpathlineto{\pgfqpoint{2.496809in}{0.662866in}}%
\pgfpathlineto{\pgfqpoint{2.518896in}{0.644736in}}%
\pgfpathlineto{\pgfqpoint{2.540982in}{0.629306in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{0.616452in}}%
\pgfpathlineto{\pgfqpoint{2.585154in}{0.606001in}}%
\pgfpathlineto{\pgfqpoint{2.609694in}{0.596941in}}%
\pgfpathlineto{\pgfqpoint{2.634234in}{0.590233in}}%
\pgfpathlineto{\pgfqpoint{2.661228in}{0.585119in}}%
\pgfpathlineto{\pgfqpoint{2.693131in}{0.581448in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{0.579317in}}%
\pgfpathlineto{\pgfqpoint{2.793745in}{0.578525in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{0.578493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{2.451559in}{1.323504in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.581414in}}%
\pgfpathlineto{\pgfqpoint{0.634213in}{0.585252in}}%
\pgfpathlineto{\pgfqpoint{0.705380in}{0.591316in}}%
\pgfpathlineto{\pgfqpoint{0.781454in}{0.600072in}}%
\pgfpathlineto{\pgfqpoint{0.845258in}{0.609555in}}%
\pgfpathlineto{\pgfqpoint{0.891885in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{0.931149in}{0.628363in}}%
\pgfpathlineto{\pgfqpoint{0.965505in}{0.639170in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{0.651469in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{0.666164in}}%
\pgfpathlineto{\pgfqpoint{1.061212in}{0.683256in}}%
\pgfpathlineto{\pgfqpoint{1.098022in}{0.705593in}}%
\pgfpathlineto{\pgfqpoint{1.152010in}{0.741419in}}%
\pgfpathlineto{\pgfqpoint{1.205998in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{1.237901in}{0.794532in}}%
\pgfpathlineto{\pgfqpoint{1.264895in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{1.289435in}{0.816175in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{0.822077in}}%
\pgfpathlineto{\pgfqpoint{1.336061in}{0.826241in}}%
\pgfpathlineto{\pgfqpoint{1.360601in}{0.828169in}}%
\pgfpathlineto{\pgfqpoint{1.392503in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{0.828025in}}%
\pgfpathlineto{\pgfqpoint{1.471032in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{1.488210in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{1.505388in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{1.520112in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.534836in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.549560in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{1.564284in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{1.579008in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{1.596186in}{0.930010in}}%
\pgfpathlineto{\pgfqpoint{1.613365in}{0.959779in}}%
\pgfpathlineto{\pgfqpoint{1.630543in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.650175in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{1.672261in}{1.093180in}}%
\pgfpathlineto{\pgfqpoint{1.696801in}{1.160787in}}%
\pgfpathlineto{\pgfqpoint{1.731157in}{1.262744in}}%
\pgfpathlineto{\pgfqpoint{1.794962in}{1.453655in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{1.519499in}}%
\pgfpathlineto{\pgfqpoint{1.839134in}{1.566324in}}%
\pgfpathlineto{\pgfqpoint{1.856312in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{1.628073in}}%
\pgfpathlineto{\pgfqpoint{1.885760in}{1.649611in}}%
\pgfpathlineto{\pgfqpoint{1.898030in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{1.910300in}{1.674659in}}%
\pgfpathlineto{\pgfqpoint{1.920116in}{1.680715in}}%
\pgfpathlineto{\pgfqpoint{1.929932in}{1.684459in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{1.685881in}}%
\pgfpathlineto{\pgfqpoint{1.949564in}{1.684989in}}%
\pgfpathlineto{\pgfqpoint{1.959380in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{1.969197in}{1.676372in}}%
\pgfpathlineto{\pgfqpoint{1.979013in}{1.668740in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.656216in}}%
\pgfpathlineto{\pgfqpoint{2.003553in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{2.018277in}{1.617789in}}%
\pgfpathlineto{\pgfqpoint{2.035455in}{1.586344in}}%
\pgfpathlineto{\pgfqpoint{2.052633in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{2.074719in}{1.498041in}}%
\pgfpathlineto{\pgfqpoint{2.101713in}{1.427547in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{1.324068in}}%
\pgfpathlineto{\pgfqpoint{2.234230in}{1.051479in}}%
\pgfpathlineto{\pgfqpoint{2.271040in}{0.954875in}}%
\pgfpathlineto{\pgfqpoint{2.302942in}{0.877254in}}%
\pgfpathlineto{\pgfqpoint{2.332391in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{2.359385in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{2.383925in}{0.712502in}}%
\pgfpathlineto{\pgfqpoint{2.406011in}{0.677372in}}%
\pgfpathlineto{\pgfqpoint{2.425643in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{2.442821in}{0.629869in}}%
\pgfpathlineto{\pgfqpoint{2.459999in}{0.612668in}}%
\pgfpathlineto{\pgfqpoint{2.477177in}{0.598653in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{0.587735in}}%
\pgfpathlineto{\pgfqpoint{2.511534in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{2.528712in}{0.574395in}}%
\pgfpathlineto{\pgfqpoint{2.545890in}{0.571355in}}%
\pgfpathlineto{\pgfqpoint{2.565522in}{0.570168in}}%
\pgfpathlineto{\pgfqpoint{2.590062in}{0.571117in}}%
\pgfpathlineto{\pgfqpoint{2.634234in}{0.575719in}}%
\pgfpathlineto{\pgfqpoint{2.675952in}{0.579168in}}%
\pgfpathlineto{\pgfqpoint{2.715217in}{0.579968in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{0.578493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{2.451559in}{1.323504in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.581556in}}%
\pgfpathlineto{\pgfqpoint{0.646483in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{0.712742in}{0.590265in}}%
\pgfpathlineto{\pgfqpoint{0.766730in}{0.596535in}}%
\pgfpathlineto{\pgfqpoint{0.815810in}{0.604385in}}%
\pgfpathlineto{\pgfqpoint{0.862436in}{0.614127in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.625699in}}%
\pgfpathlineto{\pgfqpoint{0.948327in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{0.990045in}{0.654364in}}%
\pgfpathlineto{\pgfqpoint{1.034217in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{1.083298in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{1.142194in}{0.727421in}}%
\pgfpathlineto{\pgfqpoint{1.274711in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{1.316429in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.831531in}}%
\pgfpathlineto{\pgfqpoint{1.390049in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{1.429314in}{0.854258in}}%
\pgfpathlineto{\pgfqpoint{1.520112in}{0.877083in}}%
\pgfpathlineto{\pgfqpoint{1.542198in}{0.885705in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{0.895921in}}%
\pgfpathlineto{\pgfqpoint{1.579008in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{1.593732in}{0.919926in}}%
\pgfpathlineto{\pgfqpoint{1.608457in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{1.623181in}{0.953182in}}%
\pgfpathlineto{\pgfqpoint{1.637905in}{0.974783in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{1.000139in}}%
\pgfpathlineto{\pgfqpoint{1.667353in}{1.029505in}}%
\pgfpathlineto{\pgfqpoint{1.684531in}{1.069048in}}%
\pgfpathlineto{\pgfqpoint{1.701709in}{1.114339in}}%
\pgfpathlineto{\pgfqpoint{1.721341in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{1.743427in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{1.770421in}{1.344894in}}%
\pgfpathlineto{\pgfqpoint{1.836680in}{1.590693in}}%
\pgfpathlineto{\pgfqpoint{1.856312in}{1.652772in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{1.692696in}}%
\pgfpathlineto{\pgfqpoint{1.883306in}{1.720667in}}%
\pgfpathlineto{\pgfqpoint{1.895576in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.756899in}}%
\pgfpathlineto{\pgfqpoint{1.915208in}{1.766584in}}%
\pgfpathlineto{\pgfqpoint{1.922570in}{1.771095in}}%
\pgfpathlineto{\pgfqpoint{1.929932in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{1.937294in}{1.772835in}}%
\pgfpathlineto{\pgfqpoint{1.944656in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{1.952018in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{1.959380in}{1.757021in}}%
\pgfpathlineto{\pgfqpoint{1.969197in}{1.743023in}}%
\pgfpathlineto{\pgfqpoint{1.979013in}{1.724931in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.696904in}}%
\pgfpathlineto{\pgfqpoint{2.003553in}{1.663408in}}%
\pgfpathlineto{\pgfqpoint{2.018277in}{1.617028in}}%
\pgfpathlineto{\pgfqpoint{2.037909in}{1.547300in}}%
\pgfpathlineto{\pgfqpoint{2.099259in}{1.321686in}}%
\pgfpathlineto{\pgfqpoint{2.113983in}{1.277963in}}%
\pgfpathlineto{\pgfqpoint{2.126253in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{1.222433in}}%
\pgfpathlineto{\pgfqpoint{2.150794in}{1.203227in}}%
\pgfpathlineto{\pgfqpoint{2.160610in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{2.172880in}{1.180859in}}%
\pgfpathlineto{\pgfqpoint{2.187604in}{1.171583in}}%
\pgfpathlineto{\pgfqpoint{2.209690in}{1.158369in}}%
\pgfpathlineto{\pgfqpoint{2.219506in}{1.150178in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{1.139264in}}%
\pgfpathlineto{\pgfqpoint{2.239138in}{1.124920in}}%
\pgfpathlineto{\pgfqpoint{2.248954in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{2.261224in}{1.078081in}}%
\pgfpathlineto{\pgfqpoint{2.273494in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{2.288218in}{0.994596in}}%
\pgfpathlineto{\pgfqpoint{2.310304in}{0.912644in}}%
\pgfpathlineto{\pgfqpoint{2.342207in}{0.794336in}}%
\pgfpathlineto{\pgfqpoint{2.359385in}{0.739098in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{0.699073in}}%
\pgfpathlineto{\pgfqpoint{2.386379in}{0.671309in}}%
\pgfpathlineto{\pgfqpoint{2.398649in}{0.648531in}}%
\pgfpathlineto{\pgfqpoint{2.410919in}{0.630363in}}%
\pgfpathlineto{\pgfqpoint{2.423189in}{0.616255in}}%
\pgfpathlineto{\pgfqpoint{2.435459in}{0.605576in}}%
\pgfpathlineto{\pgfqpoint{2.447729in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{0.591044in}}%
\pgfpathlineto{\pgfqpoint{2.479631in}{0.586099in}}%
\pgfpathlineto{\pgfqpoint{2.499263in}{0.582829in}}%
\pgfpathlineto{\pgfqpoint{2.528712in}{0.580484in}}%
\pgfpathlineto{\pgfqpoint{2.580246in}{0.579163in}}%
\pgfpathlineto{\pgfqpoint{2.722579in}{0.578572in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{0.578494in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{0.578494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{1.833504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014606in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{1.833504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{0.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{1.833504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.675547in}{1.677254in}}%
\pgfpathlineto{\pgfqpoint{0.800547in}{1.677254in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{1.677254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025547in,y=1.633504in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reference}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.675547in}{1.502948in}}%
\pgfpathlineto{\pgfqpoint{0.800547in}{1.502948in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{1.502948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025547in,y=1.459198in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675547in}{1.328643in}}%
\pgfpathlineto{\pgfqpoint{0.800547in}{1.328643in}}%
\pgfpathlineto{\pgfqpoint{0.925547in}{1.328643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025547in,y=1.284893in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

